JackHammer: Efficient Rowhammer on Heterogeneous FPGA-CPU Platforms

After years of development, FPGAs are finally making an appearance on multi-tenant cloud servers. These heterogeneous FPGA-CPU architectures break common assumptions about isolation and security boundaries. Since the FPGA and CPU architectures share hardware resources, a new class of vulnerabilities requires us to reassess the security and dependability of these platforms. In this work, we analyze the memory and cache subsystem and study Rowhammer and cache attacks enabled on two proposed heterogeneous FPGA-CPU platforms by Intel: the Arria 10 GX with an integrated FPGA-CPU platform, and the Arria 10 GX PAC expansion card which connects the FPGA to the CPU via the PCIe interface. We show that while Intel PACs currently are immune to cache attacks from FPGA to CPU, the integrated platform is indeed vulnerable to Prime and Probe style attacks from the FPGA to the CPU's last level cache. Further, we demonstrate JackHammer, a novel and efficient Rowhammer from the FPGA to the host's main memory. Our results indicate that a malicious FPGA can perform twice as fast as a typical Rowhammer attack from the CPU on the same system and causes around four times as many bit flips as the CPU attack. We demonstrate the efficacy of JackHammer from the FPGA through a realistic fault attack on the WolfSSL RSA signing implementation that reliably causes a fault after an average of fifty-eight RSA signatures, 25% faster than a CPU rowhammer attack. In some scenarios our JackHammer attack produces faulty signatures more than three times more often and almost three times faster than a conventional CPU rowhammer attack.

==> attackscenario.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'attackscenario.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{281.65210393bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51829651)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{attackscenario.pdf}}%
    \put(0.14561128,0.10739533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L1/L2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{attackscenario.pdf}}%
    \put(0.18873296,0.04460116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L3 / Last Level Cache\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{attackscenario.pdf}}%
    \put(0.57027547,0.28704088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IOMMU\end{tabular}}}}%
    \put(0.41075844,0.30941195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FIU\end{tabular}}}}%
    \put(0.41297304,0.46726104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FPGA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{attackscenario.pdf}}%
    \put(0.53815041,0.46440404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PRU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{attackscenario.pdf}}%
    \put(0.65870981,0.44896137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AFU\end{tabular}}}}%
    \put(0.12493478,0.4728134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPU Package\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{attackscenario.pdf}}%
    \put(0.05423644,0.07760664){\color[rgb]{0,0,0}\rotatebox{89.809086}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DRAM\end{tabular}}}}}%
    \put(0.48641841,0.13763528){\color[rgb]{0,0,0}\rotatebox{89.616038}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UPI\end{tabular}}}}}%
    \put(0.58511957,0.13411563){\color[rgb]{0,0,0}\rotatebox{90.01828}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCIe\end{tabular}}}}}%
    \put(0.53758875,0.36397494){\color[rgb]{0,0,0}\rotatebox{-0.78081662}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CCI-P\end{tabular}}}}}%
    \put(0.13614463,0.15627461){\color[rgb]{0,0,0}\rotatebox{1.08496066}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Core 0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{attackscenario.pdf}}%
    \put(0.41181616,0.25805062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cache\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{attackscenario.pdf}}%
    \put(0.80851321,0.4764717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PAC\end{tabular}}}}%
    \put(0.81582381,0.02292239){\color[rgb]{0,0,0}\rotatebox{0.20520244}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCIe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{attackscenario.pdf}}%
    \put(0.27917423,0.10632481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L1/L2\end{tabular}}}}%
    \put(0.26855958,0.15375771){\color[rgb]{0,0,0}\rotatebox{1.08496065}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Core 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{attackscenario.pdf}}%
    \put(0.80870201,0.12129003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FIU\end{tabular}}}}%
    \put(0.80584916,0.42856484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FPGA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{attackscenario.pdf}}%
    \put(0.81405094,0.38433837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PRU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{attackscenario.pdf}}%
    \put(0.85818672,0.31988436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AFU\end{tabular}}}}%
    \put(0.8889631,0.17065765){\color[rgb]{0,0,0}\rotatebox{89.8634}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CCI-P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{attackscenario.pdf}}%
    \put(0.73659212,0.02030867){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IOMMU\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{attackscenario.pdf}}%
    \put(0.20658843,0.30730246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OPAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{attackscenario.pdf}}%
    \put(0.14429654,0.25975141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FPGA Drivers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{attackscenario.pdf}}%
    \put(0.17615575,0.35390253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FPGA API\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{attackscenario.pdf}}%
    \put(0.15570881,0.40478216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Application\end{tabular}}}}%
    \put(0.23083948,0.20601879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OS\end{tabular}}}}%
  \end{picture}%
\endgroup%

